Asymptotic analysis for surfaces with large constant mean curvature and free boundaries

We prove that simply connected H-surfaces with bounded area and free boundary in a domain necessarily concentrate at a critical point of the mean curvature of the boundary of this domain.

==> explo1.tex <==


\begin{tikzpicture}[scale=0.3] 

\draw[line width=1pt] (0.4,5) .. controls (0.35, 6 .5) and (4,6) .. (4.25,9) .. controls (4.5,10) and (4.75,14) .. (0,14.25 ) .. controls (-4.75,14) and (-4.5,10) .. (-4.25,9) .. controls  (-4, 6) and (0, 6.5) .. (-0.4,5).. controls  (-0.3, 4.5) and (-4,4) .. (-4.25,1) .. controls (-4.5,0) and (-4.5,-4) .. (-0.8,-4.3 ) ..
controls (0,-4.5) and (0,-5) .. (-1,-5.5 ) ;



\draw[line width=1pt]  (1,-5.5 )..controls (0,-5) and (0,-4.5) .. (0.8,-4.3 ).. controls (4.5,-4) and (4.5,0) .. (4.25,1) .. controls  (4, 4) and (0.3, 4.5) .. (0.4,5)  ;


\draw[line width=0.9pt] (-4.35,10) arc (-180:0:4.35cm and 1cm);
\draw[dashed,line width=0.9pt] (-4.35,10) arc (180:0:4.35cm and 1cm);

\draw[line width=0.9pt] (-4.35,0) arc (-180:0:4.35cm and 1cm);
\draw[dashed,line width=0.9pt] (-4.35,0) arc (180:0:4.35cm and 1cm);

\draw[line width=0.9pt]  (-0.4,5.25) ..controls (-0.25,5) and (0.25, 5) .. (0.4,5.25);
\draw[dashed,line width=0.9pt]  (-0.4,5.25) ..controls (-0.25,5.5) and (0.25,5.5) .. (0.4,5.25);

\end{tikzpicture}


==> explo2.tex <==


\begin{tikzpicture}[scale=0.3] 

\draw[line width=1pt] (0.4,5) .. controls (0.35, 6 .5) and (4,6) .. (4.25,9) .. controls (4.5,10) and (4.75,14) .. (0,14.25 ) .. controls (-4.75,14) and (-4.5,10) .. (-4.25,9) .. controls  (-4, 6) and (0, 6.5) .. (-0.4,5).. controls  (-0.3, 4.5) and (-4,4) .. (-4.35,0.95);

 \draw [line width=1pt] (4.35,1) .. controls  (4, 4) and (0.3, 4.5) .. (0.4,5)  ;


\draw[line width=0.9pt] (-4.35,10) arc (-180:0:4.35cm and 1cm);
\draw[dashed,line width=0.9pt] (-4.35,10) arc (180:0:4.35cm and 1cm);

\draw[line width=0.9pt] (-4.35,1) arc (-180:0:4.35cm and 1cm);
\draw[dashed,line width=0.9pt] (-4.35,1) arc (180:0:4.35cm and 1cm);


\draw[line width=0.9pt]  (-0.4,5.25) ..controls (-0.25,5) and (0.25, 5) .. (0.4,5.25);
\draw[dashed,line width=0.9pt]  (-0.4,5.25) ..controls (-0.25,5.5) and (0.25,5.5) .. (0.4,5.25);

\end{tikzpicture}


==> explo3.tex <==

\begin{tikzpicture}[scale=0.26] 

\draw[line width=1pt] (0.4,5) .. controls (0.35, 6 .5) and (4,6) .. (4.25,9) .. controls (4.5,10) and (4.75,14) .. (0,14.25 ) .. controls (-4.75,14) and (-4.5,10) .. (-4.25,9) .. controls  (-4, 6) and (0, 6.5) .. (-0.4,5);




\draw[line width=0.9pt] (-4.35,10) arc (-180:0:4.35cm and 1cm);
\draw[dashed,line width=0.9pt] (-4.35,10) arc (180:0:4.35cm and 1cm);



\draw[line width=0.9pt]  (-0.4,5.25) ..controls (-0.25,5) and (0.25, 5) .. (0.4,5.25);
\draw[dashed,line width=0.9pt]  (-0.4,5.25) ..controls (-0.25,5.5) and (0.25,5.5) .. (0.4,5.25);


\draw[line width=0.9pt]  (10,0) .. controls (5,-1) and (0,-1) .. (-13,0); 
\draw[line width=0.9pt]  (-13,0) .. controls (-10,5) and (-9,10) .. (-8,12); 

\draw (-13,0) node[below]{$\partial\Omega$} ;

\draw (0,5) node[below]{$O$} ;

\end{tikzpicture}


==> explo4.tex <==
\begin{tikzpicture}[scale=0.5] 

\draw[dashed, line width=1pt] (0.6,4.5) .. controls (0.4,4.8) and (0.2,4.8) ..(-0,4.7);

\draw[line width=1pt] (-0,4.7).. controls (-0.3,4) and (-1,3)..(-2,3).. controls (-3,3) and (-3.7,4).. (-3.9,4.6).. controls (-4,4.8) and (-4,4.8)..(-4.1,4.6).. controls (-4.3,4) and (-5,3)..(-6,3).. controls (-7,3) and (-8,4)..(-7.9,5).. controls (-8,6) and (-7,7).. (-6,7) .. controls (-5,7) and  (-4.3,6).. (-4.1,5.4)..controls(-4,5.2) and (-4,5.2) .. (-3.9, 5.4) .. controls (-3.7,6) and (-3,7).. (-2,7) .. controls (-1,7) and  (-0.3,6) .. (0, 5.3);


\draw[dashed, line width=1pt] (0,5.3) .. controls (0.2,5.2) and (0.4,5.2) ..(0.6,5.6);

\draw[dashed, line width=1pt] (4.4,4.3) .. controls (4.6,4.8) and (4.8,4.8) ..(5,4.7);



\draw[line width=1pt] (5,4.7).. controls (5.3,4) and (6,3)..(7,3).. controls (8,3) and (9,4).. (9,5).. controls (9,6) and (8,7).. (7,7) .. controls (6,7) and  (5.3,6) .. (5, 5.3);

\draw[dashed, line width=1pt] (5,5.3) .. controls (4.8,5.2) and (4.6,5.2) ..(4.4,5.7);



\draw (-5.5,6) node {$\omega^\eps$} ;
\draw plot[mark=x,mark size=0.7 mm] (-6,5) node[left] {$c_1$} ;
\draw plot[mark=x,mark size=0.7 mm] (-2,5) node[left] {$c_2$} ;
\draw plot[mark=x,mark size=0.7 mm] (7,5) node[left] {$c_l$} ;

\draw (-6,7) node[above] {$\partial\Sigma^\eps$} ;

\end{tikzpicture}


==> figbf.tex <==
\begin{tikzpicture}[scale=0.5, arrow/.style={postaction={decorate}, decoration={markings, mark= at position 1  with {\arrow[line width=1pt]{>}}}}]] 

\draw[dashed, line width=1pt] (-5.5,-0.2) -- (-4.7,0);

\draw[line width=1pt] (-4.7,0).. controls (-2,1) and( -0,1) .. (2,0) .. controls (4,-1) and (5,-1) .. (7,0);

\draw[dashed, line width=1pt] (7,0) -- (8.7,0.7);

\draw[ line width=1pt, arrow] (7,0) -- (8,0.4);

\draw (7.3,0.1) -- (7.5,.35);
\draw (7.5,.35) -- (7.1,0.2);

\draw (7.5,0) node[below]{$\vec{\eta}$} ;

\draw[dashed, line width=1pt] (-5.4,2.7) -- (-4.7,3);

\draw[line width=1pt] (-4.7,3).. controls (-2,4) and( -1,3)  .. (0.3,5).. controls (1,6) and (2,7) .. (3,6.5) .. controls (4,6) and (5,5) .. (7,4);


\draw[dashed, line width=1pt] (7,4) --(8.7,3.2);

\draw[line width=1pt] (7,4).. controls (6,3.5) and( 6,0) .. (7,-0);
\draw[dashed,line width=1pt] (7,4).. controls (8,3.8) and( 8,0.5) .. (7,0);

\draw[line width=1pt] (-4.7,0).. controls (-5.5,0.5) and( -5.5,2.5) .. (-4.7,3);
\draw[dashed,line width=1pt] (-4.7,0).. controls (-4,0) and( -4,3) .. (-4.7,3);

\draw[line width=1pt] (1.15,6).. controls (2,5.5) and( 3.2,5.5) .. (3.8,6);
\draw[dashed,line width =1pt] (1.15,6).. controls (2.1,6.2) and( 3.1,6.2) .. (3.8,6);

\draw (0,2) node[above]{$S$} ;




\fill[color=gray!20] (7,4).. controls (6,3.5) and( 6,0) .. (7,0) .. controls (8,0.5) and( 8,3.8)..(7,4);
\fill[color=gray!20] (-4.7,0).. controls (-5.5,0.5) and( -5.5,2.5) .. (-4.7,3) .. controls (-4,3) and( -4,0) ..(-4.7,0);

\draw (-4.7,1.5) node[above]{$\Sigma$} ;
\draw (7,2) node[above]{$\Sigma$} ; 

\draw[ line width=1pt, arrow] (7,2) -- (8,2);

\draw (7.2,2) -- (7.2,1.8);
\draw (7.2,1.8) -- (7,1.8);

\draw (8,2) node[right]{$\vec{\nu}$} ;


\draw (-5.8,2) node {$\partial S$} ; 
\draw (4.9,2) node[right]{$\partial S$} ; 


\draw (0,4.8)--(2,7);
\draw[ line width=1pt, arrow] (0.9,5.8) -- (0.1,6.6);

\draw (0,6.7) node[above]{$\vec{N}$} ;

\draw (1.05,5.9) -- (0.87,6.1);
\draw (0.87,6.1) -- (0.75,5.95);






\end{tikzpicture}
